Causality and the Equivalence Principle for Higher Energy Scattering

Recently, it was proposed that the leading high-energy behavior of scattering amplitudes is universal, independent of charge, thereby extending the equivalence principle beyond the graviton pole. In this Letter, we derive a sharper causality constraint on such behavior by studying the Regge limit of colored scattering. Parameterizing a trajectory by $s^{\alpha(t)}$ with $\alpha(0)=2-\delta$, we analyze the Shapiro/Wigner--Smith time-delays in the irreducible scattering channels. We show that any non-singlet trajectory with $\delta< 1/2$ produces a growing sign-indefinite time-delay (with $\delta=1/2$ a marginal, dimension-dependent case), which becomes dominant in the Regge diffusion region in the weak-gravity regime. The essential point is that, while the eikonal phase is naturally organized in $t$-channel irreducible representations, the physical time-delays are its eigenvalues in the $s$-channel. A non-singlet exchange therefore recouples into the physical channels with both signs, inevitably producing a negative time-delay in at least one channel.

==> Figures/ShursLemma.tikz <==
\begin{tikzpicture}[
  line cap=round,
  line join=round,
  very thick,
  >=Stealth,
  scale=1.0,
  amp/.style={circle, fill=black, inner sep=1.6pt},
  mom/.style={->, shorten >=2pt, shorten <=2pt}
]

% left loop diagram
\begin{scope}[shift={(0,-4.2)}]
  \coordinate (T) at (0,0.45);
  \coordinate (B) at (0,-0.45);

  \draw (0,1.1) circle [x radius=0.65, y radius=0.65];
  \draw (0,-1.1) circle [x radius=0.65, y radius=0.65];
  \draw (T) -- (B);
%\draw[mom, -{Stealth[scale=0.7]}] (0.0,.2) -- (0.0,.05);
 % \draw[mom, -{Stealth[scale=0.7]}] (0.0,-.2) -- (0,-.4);
  \fill (T) circle (1.5pt);
  \fill (B) circle (1.5pt);

  \draw[mom, -{Stealth[scale=0.7]}] (-0.0,1.75) -- (0.2,1.75);
  \draw[mom, -{Stealth[scale=0.7]}] (0.0,-1.75) -- (-0.2,-1.75);
%\draw[red, dashed, thick] (-.45,0) -- (.45,0);
  \node[right] at (0.1,00) {\small$\rho$};
  \draw[mom, -{Stealth[scale=0.7]}] (0.0,-.0) -- (0,-.2);
\end{scope}

\node at (1.2,-4.2) {\Large $=$};
\node at (2.,-4.35) {\Large $\displaystyle\sum_{\lambda}$};
\node at (2.9,-4.25) {\large $M^{ts}_{\rho\lambda}$};

% right loop / cut diagram
\begin{scope}[shift={(4.5,-4.2)}]
  \draw (0,0) circle [radius=.9];
  \coordinate (L) at (-.9,0);
  \coordinate (R) at (.9,0);
 \draw (L) -- (R);
\draw[mom, -{Stealth[scale=0.7]}] (-0.0,0) -- (0.2,0);
  \fill (L) circle (1.5pt);
  \fill (R) circle (1.5pt);
 
  \draw[mom, -{Stealth[scale=0.7]}] (-0.,.9) -- (0.2,0.9);
  \draw[mom, -{Stealth[scale=0.7]}] (0.,-.9) -- (-0.2,-0.9);

  \node[above] at (0,0.1) {\small$\lambda$};
\end{scope}
\end{tikzpicture}

==> Figures/TtoS.tikz <==
\begin{tikzpicture}[
  line cap=round,
  line join=round,
  very thick,
  >=Stealth,
  scale=1.0,
  amp/.style={circle, fill=black, inner sep=1.6pt},
  mom/.style={->, shorten >=2pt, shorten <=2pt}
]

% ---------------- top row ----------------

% left tree
\begin{scope}[shift={(0,0)}]
  \coordinate (A) at (0,0.45);
  \coordinate (B) at (0,-0.45);
\draw[mom, -{Stealth[scale=0.7]}] (0.0,-.0) -- (0,-.2);
\node[left] at (-0.65,1.1){$R_1$};
\node[right] at (0.65,1.1){$\overline{R}_1$};
\node[left] at (-0.65,-1.1){$R_2$};
\node[right] at (0.65,-1.1){$\overline{R}_2$};
  \draw (A) -- (B);
  \draw (A) -- (-0.65,1.1);
  \draw (A) -- (0.65,1.1);
  \draw (B) -- (-0.65,-1.1);
  \draw (B) -- (0.65,-1.1);

  \fill (A) circle (1.5pt);
  \fill (B) circle (1.5pt);

  \draw[mom, -{Stealth[scale=0.7]}] (-0.35,.8)--(-0.491421,.94142);
  \draw[mom, -{Stealth[scale=0.7]}] (0.391421,0.84142) -- (0.25,.7);
  \draw[mom, -{Stealth[scale=0.7]}] (-0.391421,-.84142) -- (-0.25,-.7);
  \draw[mom, -{Stealth[scale=0.7]}] (0.38,-.83) -- (0.521421,-.97142);

  \node[right] at (0.12,0) {\small$\rho$};
\end{scope}

\node at (1.,0) {\Large $=$};
\node at (1.8,-.15) {\Large $\displaystyle\sum_{\lambda}$};
\node at (2.7,0) {\large $M^{ts}_{\rho\lambda}$};

% right tree
\begin{scope}[shift={(4.9,0)}]
  \coordinate (L) at (-.7,0);
  \coordinate (R) at (.7,0);
\node[left] at (-1.3,0.75){$R_1$};
\node[right] at (1.3,0.75){$\overline{R}_1$};
\node[left] at (-1.3,-.75){$R_2$};
\node[right] at (1.3,-.75){$\overline{R}_2$};
  \draw (L) -- (R);
  \draw (L) -- (-1.3,0.75);
  \draw (L) -- (-1.3,-0.75);
  \draw (R) -- (1.3,0.75);
  \draw (R) -- (1.3,-0.75);
\draw[mom, -{Stealth[scale=0.7]}] (-0.0,0) -- (0.2,0);
  \fill (L) circle (1.5pt);
  \fill (R) circle (1.5pt);

  \draw[mom, -{Stealth[scale=0.7]}]  (-.83506,0.156326) -- (-1.15,0.5625);
  \draw[mom, -{Stealth[scale=0.7]}] (-1.,-0.375) -- (-.87506,-0.218826);
  \draw[mom, -{Stealth[scale=0.7]}] (1.,0.375) -- (.87506,0.218826) ;
  \draw[mom, -{Stealth[scale=0.7]}]  (.83506,-0.156326)--(1.15,-0.5625);

  \node[above] at (0,0.) {\small$\lambda$};
\end{scope}

\end{tikzpicture}
